A Droplet Approach Based on Raptor Codes for Distributed Computing With Straggling Servers

We propose a coded distributed computing scheme based on Raptor codes to address the straggler problem. In particular, we consider a scheme where each server computes intermediate values, referred to as droplets, that are either stored locally or sent over the network. Once enough droplets are collected, the computation can be completed. Compared to previous schemes in the literature, our proposed scheme achieves lower computational delay when the decoding time is taken into account.

==> straggling.tex <==
%\documentclass{article}
%\usepackage{color}
%\usepackage[T1]{fontenc}
%\usepackage{lmodern}
%\usepackage[math]{sans}
%\usepackage[math]{iwona}


\definecolor{orange}{rgb}{1,0.5,0}
\definecolor{commline}{rgb}{0.9,0.9,0.9}

%\usepackage[margin=1cm,nohead]{geometry}
%\usepackage[active,tightpage]{preview}
%\usepackage{pgfplots,relsize}

%\input{../packages}

%\PreviewEnvironment{tikzpicture}


%\begin{document}

%\hspace{-20mm}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={\large{$\beta/\sigma_{\mathsf{K}}$}},
ylabel={\large{computational delay ($\bar{D}$)}},
xmin=1, xmax=5,
ymin=0, ymax=1.6,
width=11.5cm,
height=10.5cm,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black},
%legend entries={{R10},{LT},{BDC [6]},{R10 cent.},{Classical [4]},{Ideal}},
legend cell align={left}
]

\addplot [line width=1.5pt, blue, mark=*, mark size=3, mark repeat=0, mark options={solid, line width = 0.5pt, blue, fill=white}]
table {%
1 0.211644973547967
1.21052631578947 0.190709516170834
1.42105263157895 0.17470912297606
1.63157894736842 0.161991783654589
1.84210526315789 0.151584162305832
2.05263157894737 0.142871775223933
2.26315789473684 0.135445617449945
2.47368421052632 0.129021814255238
2.68421052631579 0.123396527667395
2.89473684210526 0.118419210220351
3.10526315789474 0.113976003491851
3.31578947368421 0.109979034840751
3.52631578947368 0.106359309038541
3.73684210526316 0.103062050002202
3.94736842105263 0.100044624909381
4.15789473684211 0.0972787672713907
4.36842105263158 0.0947579818689253
4.57894736842105 0.0924769045552415
4.78947368421053 0.0905015043763132
5 0.0888709854050875
};
\addlegendentry{R10};

\addplot [line width=1.5pt, color0, mark=diamond*, mark size=3, mark repeat=0, mark options={solid, line width = 0.5pt, color0, fill=white}]
table {%
1 0.329903319287754
1.21052631578947 0.291596285512755
1.42105263157895 0.262926535080656
1.63157894736842 0.240546246577663
1.84210526315789 0.222516211210562
2.05263157894737 0.207631016276722
2.26315789473684 0.195099588494191
2.47368421052632 0.18437991765708
2.68421052631579 0.175087393066487
2.89473684210526 0.16694103878349
3.10526315789474 0.159730489741415
3.31578947368421 0.153294907428416
3.52631578947368 0.147509067734277
3.73684210526316 0.142273916877587
3.94736842105263 0.137509999884253
4.15789473684211 0.133152787661758
4.36842105263158 0.12914929328942
4.57894736842105 0.125455607743755
4.78947368421053 0.122035211413429
5 0.118858214885101
};
\addlegendentry{LT};

\addplot [line width=1.5pt, black]
table {%
1 0.204230997875334
1.21052631578947 0.184361557049961
1.42105263157895 0.169140070771083
1.63157894736842 0.157017871404009
1.84210526315789 0.147080516692034
2.05263157894737 0.138749581398041
2.26315789473684 0.131639393562904
2.47368421052632 0.125481856316246
2.68421052631579 0.120084190452916
2.89473684210526 0.115303834275691
3.10526315789474 0.111032843134912
3.31578947368421 0.107187818278014
3.52631578947368 0.103703192098992
3.73684210526316 0.100526625125201
3.94736842105263 0.0976157734121462
4.15789473684211 0.0949359696210224
4.36842105263158 0.0924585279438119
4.57894736842105 0.0901594840787761
4.78947368421053 0.0880186443820596
5 0.0860188585067178
};
\addlegendentry{Ideal rateless};

\addplot [line width=1.5pt, color1, mark=triangle*, mark size=3, mark repeat=0, mark options={solid, line width = 0.5pt, color1, fill=white}]
table {%
1 0.232713289341297
1.21052631578947 0.208445447909992
1.42105263157895 0.190114025558386
1.63157894736842 0.175574124274033
1.84210526315789 0.163784515026162
2.05263157894737 0.153851933038012
2.26315789473684 0.145426482532427
2.47368421052632 0.13820007236179
2.68421052631579 0.131266041782592
2.89473684210526 0.125746697068748
3.10526315789474 0.120758385537925
3.31578947368421 0.116306267150784
3.52631578947368 0.11237892014154
3.73684210526316 0.108840266843121
3.94736842105263 0.105658100774927
4.1578947368421 0.102870966093156
4.36842105263158 0.100302224757131
4.57894736842105 0.0980174669001124
4.78947368421053 0.0959173944802677
5 0.0939594942796864
};
\addlegendentry{BDC \cite{Severinson2017,Severinson2018}};

\addplot [line width=1.5pt, red, mark=square*, mark size=2, mark repeat=0, mark options={solid, line width = 0.5pt, red, fill=white}]
table {%
1 1.49320951876599
1.21052631578947 1.25794913838274
1.42105263157895 1.08675842689603
1.63157894736842 0.956599943466174
1.84210526315789 0.854299105742736
2.05263157894737 0.771776295750381
2.26315789473684 0.703801011383603
2.47368421052632 0.646837738637141
2.68421052631579 0.598410803173367
2.89473684210526 0.556734916621397
3.10526315789474 0.520490198864755
3.31578947368421 0.488679795000803
3.52631578947368 0.460536750309551
3.73684210526316 0.435461345755239
3.94736842105263 0.412977870874283
4.15789473684211 0.392704145781154
4.36842105263158 0.37432961096173
4.57894736842105 0.357599300646768
4.78947368421053 0.342301935463357
5 0.328260949866988
};
\addlegendentry{Cent.\ R10};

\addplot [line width=1.5pt, green!50.0!black, dotted]
table {%
1 0.490669572856805
1.21052631578947 0.440928609186253
1.42105263157895 0.40473644711725
1.63157894736842 0.377220871105704
1.84210526315789 0.355595711636706
2.05263157894737 0.338152361667054
2.26315789473684 0.323784765158471
2.47368421052632 0.311745320849244
2.68421052631579 0.30151055395336
2.89473684210526 0.292702982415729
3.10526315789474 0.285043538996218
3.31578947368421 0.278321461163812
3.52631578947368 0.272374598217194
3.73684210526316 0.267076160130672
3.94736842105263 0.26232557688062
4.15789473684211 0.258042053805888
4.36842105263158 0.254159938745523
4.57894736842105 0.250625333316018
4.78947368421053 0.247393575232619
5 0.244427341194633
};
\addlegendentry{MDS \cite{Lee2017}};


\end{axis}
\end{tikzpicture}%
%\end{document} 

==> workload.tex <==
%\documentclass{article}
%\usepackage{color}
%\usepackage[T1]{fontenc}
%\usepackage{lmodern}
%\usepackage[math]{sans}
%\usepackage[math]{iwona}


\definecolor{orange}{rgb}{1,0.5,0}
\definecolor{commline}{rgb}{0.9,0.9,0.9}

%\usepackage[margin=1cm,nohead]{geometry}
%\usepackage[active,tightpage]{preview}
%\usepackage{pgfplots,relsize}

%\input{../packages}

%\PreviewEnvironment{tikzpicture}


%\begin{document}

%\hspace{-20mm}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.75,0,0.75}
\definecolor{color3}{rgb}{0,0.75,0.75}
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%

\begin{axis}[
xlabel={\large{number of servers ($K$)}},
ylabel={\large{computational delay ($\bar{D}$)}},
xmin=0, xmax=600,
ymin=0.2, ymax=0.7,
width=11.5cm,
height=10.5cm,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black},
legend cell align={left},
%legend entries={{R10},{R10 sim. (opt.)},{R10 sim. (rr)},{LT},{BDC [6]},{R10 cent.},{Classical [4]},{Ideal}}
]
\addplot [line width=1.5pt, blue, mark=*, mark size=3, mark repeat=0, mark options={solid, line width = 0.5pt, blue, fill=white}]
table {%
20 0.341133761732947
21 0.337899606975408
22 0.335553895605125
24 0.330607066770735
42 0.301824650241078
49 0.294585252066369
65 0.282410659189506
68 0.280650643397005
73 0.277687231245031
75 0.276609248624348
77 0.275567433639825
94 0.267977716940706
104 0.264247557652062
121 0.258799138710597
152 0.251112812243698
169 0.247636686198925
179 0.245810993045416
191 0.243611729395425
204 0.241614114001368
219 0.239443281256972
236 0.237246844400203
237 0.237099960472728
257 0.234743187401666
281 0.232199191607426
282 0.232117566738782
311 0.229374185681408
312 0.229302392190274
347 0.226399336962794
625 0.211644973547967
};
\addlegendentry{R10}

\addplot [line width=1.5pt, brown, mark=x, mark size=3, mark repeat=0, mark options={solid,rotate=180}]
table {%
20 0.343476967722174
21 0.339563272412246
22 0.335239239056635
24 0.331504173947373
42 0.299199496451249
49 0.293304924575617
65 0.279730362424745
68 0.277912377951078
73 0.279101894125219
75 0.276428941935496
77 0.27346305892159
94 0.266715341118142
104 0.263403938367242
121 0.258097035316774
152 0.249961237254073
169 0.24761714351508
179 0.245925806793885
191 0.243658555947435
204 0.241819677931181
219 0.239561234770181
236 0.237280186539436
237 0.237657831705914
257 0.23543235021988
281 0.232627740395482
282 0.232310211531787
311 0.229504757695375
312 0.229438791034969
347 0.226235389437805
625 0.211579179175841
};
\addlegendentry{R10 sim. (opt.)}

\addplot [line width=1.5pt, mycolor2, dashed]
table {%
20 0.345119341902987
21 0.341705453301911
22 0.338243792478013
24 0.332404695262625
42 0.301613614665286
49 0.294313024230398
65 0.282819958598537
68 0.281491649013562
73 0.279293325018555
75 0.278171265346596
77 0.277286975144621
94 0.268968993967415
104 0.265788025834878
121 0.260104977740153
152 0.252432435662002
169 0.249008960619993
179 0.246393275659728
191 0.244382152958636
204 0.242581147241191
219 0.241022734083851
236 0.238245893852372
237 0.238179742993839
257 0.235892266137938
281 0.233410229863743
282 0.233096499852158
311 0.230583491131049
312 0.230524798443291
347 0.227452199884216
625 0.213709072072546
};
\addlegendentry{R10 sim. (rr)}

\addplot [line width=1.5pt, color2, mark=diamond*, mark size=3, mark repeat=0, mark options={solid, line width = 0.5pt, color2, fill=white}]
table {%
20 0.535973822439165
21 0.524910565259575
22 0.527207641551156
24 0.519435693020142
42 0.47421421892079
49 0.460547075034088
65 0.44204670180318
68 0.440946522705099
73 0.434830356822203
75 0.433180642054706
77 0.431585311487819
94 0.421035373344423
104 0.415174713721178
121 0.405789060471529
152 0.394537980419327
169 0.38850971538178
179 0.385676698306805
191 0.379399350839592
204 0.376763687334966
219 0.372967416232525
236 0.36995354519504
237 0.369348168057159
257 0.365705738024685
281 0.361771399749585
282 0.361955184658976
311 0.357399546261256
312 0.357565328751894
347 0.352792656301556
625 0.329903319287754
};
\addlegendentry{LT};

\addplot [line width=1.5pt, black]
table {%
20 0.328939404556203
21 0.32616469192789
22 0.323559397659373
24 0.318789571641752
42 0.291036113592752
49 0.284187537635838
65 0.272411959438014
68 0.27061895786839
73 0.267845566398283
75 0.266803583425022
77 0.265796615902149
94 0.258399016081925
104 0.254802188413952
121 0.24959605245215
152 0.242136934696273
169 0.238817699589263
179 0.237055223898002
191 0.235097095021193
204 0.233141919500934
219 0.231070886612406
236 0.228927787573662
237 0.228807727981473
257 0.226531715821319
281 0.224075043596202
282 0.22397836566429
311 0.221347175566056
312 0.221261904018951
347 0.218474798342238
625 0.204230997875334
};
\addlegendentry{Ideal rateless}

\addplot [line width=1.5pt, color3, mark=triangle*, mark size=3, mark repeat=0, mark options={solid, line width = 0.5pt, color3, fill=white}]
table {%
20 0.377890455188037
21 0.375499465388518
22 0.370292954210604
24 0.364919038556578
42 0.332483899468766
49 0.323938402664868
65 0.31084051185197
68 0.30916473615401
73 0.305261286378359
75 0.303527926452253
77 0.302705726330042
94 0.294859939297214
104 0.290424929342616
121 0.28486653782197
152 0.275668984320275
169 0.271862354376742
179 0.269604347834221
191 0.266927050115157
204 0.264512353646331
219 0.261915230316715
236 0.259376015428929
237 0.258652030037637
257 0.256995214601517
281 0.253912941121932
282 0.253525964139118
311 0.250613184190023
312 0.250597125585584
347 0.247310633904824
625 0.231988011995928
};
\addlegendentry{BDC \cite{Severinson2017,Severinson2018}}

\addplot [line width=1.5pt, red, mark=square*, mark size=2, mark repeat=0, mark options={solid, line width = 0.5pt, red, fill=white}]
table {%
20 0.333603480566641
21 0.330789424959511
22 0.328147190255628
24 0.323309732477725
42 0.295162754587278
49 0.288217071990938
65 0.276274526276119
68 0.274456101561387
73 0.271643385821808
75 0.270586628668802
77 0.269565383315118
94 0.299223998239635
104 0.325433599583239
121 0.369459539848149
152 0.448260368917199
169 0.49077904248358
179 0.515588163217956
191 0.528783338616144
204 0.559657836211394
219 0.59503853240376
236 0.634844412907965
237 0.637176751884938
257 0.683622638056548
281 0.738883573041627
282 0.741175565364016
311 0.807303020929685
312 0.809571959915116
347 0.888546826615729
625 1.49320951876599
};
\addlegendentry{Cent.\ R10}

\addplot [line width=1.5pt, green!50.0!black, dotted]
table {%
20 0.789184828971169
21 0.778312008306122
22 0.768375271256837
24 0.760973402135082
42 0.695483170837157
49 0.677730484170872
65 0.652508380006838
68 0.64819236488646
73 0.639578296381343
75 0.638081988314054
77 0.636622028110808
94 0.617423067533064
104 0.610279434851812
121 0.596728260273585
152 0.580039048586691
169 0.571383940440406
179 0.567945286543405
191 0.563277011781605
204 0.558323452184084
219 0.553433111986253
236 0.548641268270884
237 0.548091640255395
257 0.542964113679071
281 0.537155574363522
282 0.536715873471321
311 0.530726091826935
312 0.530329436768818
347 0.523962895077288
625 0.490669572856805
};
\addlegendentry{MDS \cite{Lee2017}}


\end{axis}

\end{tikzpicture}%
%\end{document} 
